LookWhere? Efficient Visual Recognition by Learning Where to Look and What to See from Self-Supervision

Vision transformers are ever larger, more accurate, and more expensive to compute. The expense is even more extreme at high resolution as the number of tokens grows quadratically with the image size. We turn to adaptive computation to cope with this cost by learning to predict where to compute. Our LookWhere method divides the computation between a low-resolution selector and a high-resolution extractor without ever processing the full high-resolution input. We jointly pretrain the selector and extractor without task supervision by distillation from a self-supervised teacher, in effect, learning where and what to compute simultaneously. Unlike prior token reduction methods, which pay to save by pruning already-computed tokens, and prior token selection methods, which require complex and expensive per-task optimization, LookWhere economically and accurately selects and extracts transferrable representations of images. We show that LookWhere excels at sparse recognition on high-resolution inputs (Traffic Signs), maintaining accuracy while reducing FLOPs by up to 34x and time by 6x. It also excels at standard recognition tasks that are global (ImageNet classification) or local (ADE20K segmentation), improving accuracy while reducing time by 1.36x. See https://github.com/antofuller/lookwhere for the code and weights.

==> efficiency_plots/billiards.tex <==
\pgfplotsset{
  colormap={lightdarkpurple}{
    rgb255(0cm)=(245,235,255); % light purple (plum)
    rgb255(1cm)=(75,0,130)     % dark purple (indigo)
  }
}

\begin{tikzpicture}
\begin{axis}[
    width=1.2\linewidth,
    height=1.1\linewidth,
    title={Billiard Ball Recognition},
    title style={yshift=-8pt},
    xlabel={Throughput (K images/s)},
    xlabel shift=-5pt,
    % ylabel={Top-1 Acc. ($\%$)},
    ylabel shift=-5pt,
    xmin=-50, xmax=1000,
    ymin=20, ymax=105,
    grid=major,
    point meta min=0,
    point meta max=100,
    scatter,
    scatter src=explicit symbolic,
    only marks,
    mark size=3pt,
    scatter/use mapped color={%
      fill=mapped color%
    },
    mark options={
      draw=black,
      line width=1pt
    },
    % Format x-axis in thousands
    xtick={0, 200, 400, 600, 800, 1000},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
]
% min: 1.8, 15
% 53.79 Pit
% 71.2 ATC
% 0.0 DPS
% 0.0 IPS
% 100 DINO
% 0.0

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(49.1, 23.3) [53.79]};
\node[right=2pt, yshift=1pt] at (axis cs:49.1, 23.3) {\small PiToMe};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(1.2, 23.6) [71.2]};
\node[above=1pt, xshift=3.5pt] at (axis cs:1.2, 23.6) {\small ATC};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(780.0, 69.1) [0.0]};
\node[below=2pt] at (axis cs:780.0, 69.1) {\small DPS};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(77.9, 90.4) [0.0]};
\node[below=2pt] at (axis cs:77.9, 90.4) {\small IPS};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(22.9, 97.6) [94.74]};
\node[right=0.5pt, yshift=3.5pt] at (axis cs:22.9, 94.74) {\small DINOv2};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(583.1, 97.5) [0.0]};
\node[right=0.5pt, yshift=-2pt] at (axis cs:583.1, 97.5) {\small \shortstack{\textbf{LW}\\\textbf{(ours)}}};

% \addplot+[scatter, mark=*, scatter src=explicit] coordinates {(1333.6, 89.8) [0.0]};
% \node[left=2pt] at (axis cs:1333.6, 89.8) {\small \shortstack{\textbf{LW-$0.2$}\\\textbf{(ours)}}};

\end{axis}
\end{tikzpicture}

==> efficiency_plots/birds.tex <==
\pgfplotsset{
  colormap={lightdarkpurple}{
    rgb255(0cm)=(245,235,255); % light purple (plum)
    rgb255(1cm)=(75,0,130)     % dark purple (indigo)
  }
}

\begin{tikzpicture}
\begin{axis}[
    width=1.2\linewidth,
    height=1.1\linewidth,
    title={Bird Classification},
    title style={yshift=-8pt},
    xlabel={Throughput (K images/s)},
    xlabel shift=-5pt,
    % ylabel={Top-1 Acc. ($\%$)},
    ylabel shift=-5pt,
    xmin=-80, xmax=2700,
    ymin=20, ymax=105,
    grid=major,
    point meta min=0,
    point meta max=100,
    scatter,
    scatter src=explicit symbolic,
    only marks,
    mark size=3pt,
    scatter/use mapped color={%
      fill=mapped color%
    },
    mark options={
      draw=black,
      line width=1pt
    },
    % Format x-axis in thousands
    xtick={0, 500, 1000, 1500, 2000, 2500},
    xticklabels={0, 0.5, 1, 1.5, 2, 2.5},
]

% 36.84210526315789
% 47.36842105263158
% 100.0
% 21.052631578947373
% 15.789473684210527
% 94.73684210526315
% 0.0

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(391.1, 34.3) [36.84]};
\node[right=2pt] at (axis cs:391.1, 34.3) {\small PiToMe};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(21.2, 34.3) [47.37]};
\node[anchor=west, xshift=-5pt, yshift=-5pt] at (axis cs:15.2, 32.3) {\small ATC};


\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(261.8, 90.7) [100.0]};
\node[right=2pt, yshift=-1pt] at (axis cs:261.8, 90.7) {\small DTEM};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(2478.97, 85.4) [21.05]};
\node[below=2pt] at (axis cs:2475.97, 84.4) {\small DPS};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(241.8, 89.0) [15.79]};
\node[below=2pt] at (axis cs:241.8, 89.0) {\small IPS};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(209.4, 90.5) [94.74]};
\node[above=1pt, xshift=5pt] at (axis cs:209.4, 90.5) {\small DINOv2};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(2322.4, 89.0) [0.0]};
\node[left=0.5pt] at (axis cs:2322.4, 89.0) {\small \shortstack{\textbf{LW}\\\textbf{(ours)}}};

% \addplot+[scatter, mark=*, scatter src=explicit] coordinates {(1333.6, 89.8) [0.0]};
% \node[left=2pt] at (axis cs:1333.6, 89.8) {\small \shortstack{\textbf{LW-$0.2$}\\\textbf{(ours)}}};

\end{axis}
\end{tikzpicture}

==> efficiency_plots/traffic.tex <==
\pgfplotsset{
  colormap={lightdarkpurple}{
    rgb255(0cm)=(245,235,255); % light purple (plum)
    rgb255(1cm)=(75,0,130)     % dark purple (indigo)
  }
}


\begin{tikzpicture}
\begin{axis}[
    width=1.2\linewidth,
    height=1.1\linewidth,
    title={Traffic Sign Recognition},
    title style={yshift=-8pt},
    xlabel={Throughput (K images/s)},
    xlabel shift=-5pt,
    ylabel={Top-1 Acc. ($\%$)},
    ylabel shift=-5pt,
    xmin=-50, xmax=1000,
    ymin=60, ymax=100,
    grid=major,
    point meta min=0,
    point meta max=100,
    scatter,
    scatter src=explicit symbolic,
    only marks,
    mark size=3pt,
    scatter/use mapped color={%
      fill=mapped color%
    },
    mark options={
      draw=black,
      line width=1pt
    },
    % Format x-axis in thousands
    xtick={0, 200, 400, 600, 800, 1000},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
]

%max: 19.7, min: 0.8

% 48.14814814814815
% 59.25925925925927
% 0.0
% 0.0
% 100.0
% 5.291005291005291

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(51.4, 66.5) [48.148]};
\node[right=2pt] at (axis cs:51.4, 66.5) {\small PiToMe};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(1.3, 69.3) [59.26]};
\node[anchor=west, xshift=1pt, yshift=4pt] at (axis cs:1.3, 69.3) {\small ATC};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(942.4, 83.6) [0.0]};
\node[left=2pt] at (axis cs:942.4, 83.6) {\small DPS};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(94.1, 96.3) [0.0]};
\node[right=2pt] at (axis cs:94.1, 96.3) {\small IPS};

\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(24.1, 94.0) [100.0]};
\node[below right=0.5pt] at (axis cs:21.1, 94.0) {\small DINOv2};


\addplot+[scatter, mark=*, scatter src=explicit] coordinates {(609.8, 94.6) [5.29]};
\node[right=2pt] at (axis cs:609.8, 94.6) {\small \shortstack{\textbf{LW}\\\textbf{(ours)}}};

% \addplot+[scatter, mark=*, scatter src=explicit] coordinates {(288.1, 95.2) [5.29]};
% \node[right=2pt] at (axis cs:288.1, 95.2) {\small \shortstack{\textbf{LW-$0.2$}\\\textbf{(ours)}}};

\end{axis}
\end{tikzpicture}


==> oracle/classification_k=128.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.4cm]
  \def\MinVal{67.0}
  \def\MaxVal{74.3}
  
\newcommand{\ValueAt}[2]{%
  \ifcase#1\relax
    % case 0: nothing
  \or % row 1
    \ifcase#2\relax
    \or 69.3 \or 72.1 \or 72.4 \or 73.4 \or 71.9
    \fi
  \or % row 2
    \ifcase#2\relax
    \or 69.1 \or 70.2 \or 71.3 \or 73.4 \or 69.6
    \fi
  \or % row 3
    \ifcase#2\relax
    \or 67.0 \or 71.9 \or 72.0 \or 73.1 \or 71.6
    \fi
  \or % row 4
    \ifcase#2\relax
    \or 69.3 \or 70.4 \or 72.7 \or 73.7 \or 71.2
    \fi
  \or % row 5
    \ifcase#2\relax
    \or 69.6 \or 72.6 \or 73.0 \or 73.7 \or 72.0
    \fi
  \or % row 6
    \ifcase#2\relax
    \or 68.9 \or 71.3 \or 72.1 \or 74.3 \or 70.9
    \fi
  \or % row 7
    \ifcase#2\relax
    \or 69.2 \or 72.2 \or 73.0 \or 73.4 \or 71.6
    \fi
  \fi
}
\newcommand{\RowHeight}{0.4cm}
\tikzset{
    cell/.style={
      draw,
      minimum width=0.9cm,
      minimum height=\RowHeight,
      inner sep=0pt, outer sep=0pt,
      font=\footnotesize,
      anchor=center
    },
    rowlabel/.style={
      font=\footnotesize,
      anchor=east,
      xshift=0.4cm
    },
    collabel/.style={
      font=\footnotesize,
      align=center,
      anchor=south,
      yshift=-0.2cm,
      inner sep=0pt,
      execute at begin node={%
        \setlength{\baselineskip}{0.8\baselineskip}%
        \setlength{\lineskip}{0pt}%
        \setlength{\lineskiplimit}{0pt}%
      }
    }
  }

  % — titles
  \node[font=\large, anchor=south] at (3.5, 0.3cm) {Layer Aggregation};
  \node[font=\normalsize, rotate=90, anchor=south] at (-0.9cm, -3.0) {Query Aggregation};

  % row labels
  \foreach \r/\lab in {
    1/\cls{},
    2/\reg{},
    3/\pat{},
    4/\cls{}+\reg{},
    5/\cls{}+\pat{},
    6/\reg{}+\pat{},
    7/\cls{}+\reg{}+\pat{}
  }{
    \node[rowlabel] at (0,-\r) {\lab};
  }

    \foreach \c/\clab in {
      1/first\\half,
      2/last\\half,
      3/last\\third,
      4/last\\only,
      5/all\\layers
    }{
      \ifnum\c>3
        % columns 4 & 5: lower at –0.1cm
        \node[collabel] at (\c,0.05cm) {\clab};
      \else
        % columns 1–3: at 0.1cm
        \node[collabel] at (\c,0.1cm) {\clab};
      \fi
    }


  % the colored 7×5 grid
  \foreach \r in {1,...,7} {
    \foreach \c in {1,...,5} {
      % get value
      \pgfmathsetmacro{\val}{\ValueAt{\r}{\c}}
      % normalize to [0..100]
      \pgfmathsetmacro{\norm}{60*(\val-\MinVal)/(\MaxVal-\MinVal)}
      % round to integer
      \pgfmathtruncatemacro{\pct}{\norm}
      % draw cell with interpolated fill

      \node[cell, fill=indigo!\pct!plum]
  at (\c,-\r)
  {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
    }
  }

  % optional border
  \draw[thick] (0.5,-0.5) rectangle (5.5,-7.5);

  % diagonal label
  \draw[thick] (0.5,-0.5) -- ++(-0.65,1.5) coordinate (B);
  \node[above=-1pt of B, font=\bfseries\large] {Classification};
\end{tikzpicture}

==> oracle/classification_k=16.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.4cm]
  \def\MinVal{46.9}
  \def\MaxVal{57.7}
  
\newcommand{\ValueAt}[2]{%
  \ifcase#1\relax
    % case 0: nothing
  \or % row 1
    \ifcase#2\relax
    \or 48.5 \or 52.9 \or 54.8 \or 57.6 \or 52.1
    \fi
  \or % row 2
    \ifcase#2\relax
    \or 47.8 \or 50.1 \or 50.8 \or 56.5 \or 49.2
    \fi
  \or % row 3
    \ifcase#2\relax
    \or 46.9 \or 49.8 \or 50.3 \or 54.1 \or 48.8
    \fi
  \or % row 4
    \ifcase#2\relax
    \or 48.5 \or 49.0 \or 53.8 \or 57.2 \or 50.9
    \fi
  \or % row 5
    \ifcase#2\relax
    \or 48.9 \or 52.2 \or 54.2 \or 57.7 \or 50.8
    \fi
  \or % row 6
    \ifcase#2\relax
    \or 47.5 \or 49.4 \or 51.0 \or 56.3 \or 48.6
    \fi
  \or % row 7
    \ifcase#2\relax
    \or 47.9 \or 51.5 \or 52.8 \or 57.3 \or 51.3
    \fi
  \fi
}
\newcommand{\RowHeight}{0.4cm}
\tikzset{
    cell/.style={
      draw,
      minimum width=0.9cm,
      minimum height=\RowHeight,
      inner sep=0pt, outer sep=0pt,
      font=\footnotesize,
      anchor=center
    },
    rowlabel/.style={
      font=\footnotesize,
      anchor=east,
      xshift=0.4cm
    },
    collabel/.style={
      font=\footnotesize,
      align=center,
      anchor=south,
      yshift=-0.2cm,
      inner sep=0pt,
      execute at begin node={%
        \setlength{\baselineskip}{0.8\baselineskip}%
        \setlength{\lineskip}{0pt}%
        \setlength{\lineskiplimit}{0pt}%
      }
    }
  }

  % — titles
  \node[font=\large, anchor=south] at (3.5, 0.3cm) {Layer Aggregation};
  \node[font=\normalsize, rotate=90, anchor=south] at (-0.9cm, -3.0) {Query Aggregation};

  % row labels
  \foreach \r/\lab in {
    1/\cls{},
    2/\reg{},
    3/\pat{},
    4/\cls{}+\reg{},
    5/\cls{}+\pat{},
    6/\reg{}+\pat{},
    7/\cls{}+\reg{}+\pat{}
  }{
    \node[rowlabel] at (0,-\r) {\lab};
  }

    \foreach \c/\clab in {
      1/first\\half,
      2/last\\half,
      3/last\\third,
      4/last\\only,
      5/all\\layers
    }{
      \ifnum\c>3
        % columns 4 & 5: lower at –0.1cm
        \node[collabel] at (\c,0.05cm) {\clab};
      \else
        % columns 1–3: at 0.1cm
        \node[collabel] at (\c,0.1cm) {\clab};
      \fi
    }


  % the colored 7×5 grid
  \foreach \r in {1,...,7} {
    \foreach \c in {1,...,5} {
      % get value
      \pgfmathsetmacro{\val}{\ValueAt{\r}{\c}}
      % normalize to [0..100]
      \pgfmathsetmacro{\norm}{60*(\val-\MinVal)/(\MaxVal-\MinVal)}
      % round to integer
      \pgfmathtruncatemacro{\pct}{\norm}
      % draw cell with interpolated fill

      \node[cell, fill=indigo!\pct!plum]
  at (\c,-\r)
  {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
    }
  }

  % optional border
  \draw[thick] (0.5,-0.5) rectangle (5.5,-7.5);

  % diagonal label
  \draw[thick] (0.5,-0.5) -- ++(-0.65,1.5) coordinate (B);
  \node[above=-1pt of B, font=\bfseries\large] {Classification};
\end{tikzpicture}

==> oracle/classification_k=72.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.4cm]
  \def\MinVal{62.4}
  \def\MaxVal{70.9}
  
\newcommand{\ValueAt}[2]{%
  \ifcase#1\relax
    % case 0: nothing
  \or % row 1
    \ifcase#2\relax
    \or 65.0 \or 68.6 \or 69.2 \or 70.3 \or 67.8
    \fi
  \or % row 2
    \ifcase#2\relax
    \or 64.1 \or 66.2 \or 66.8 \or 70.2 \or 65.5
    \fi
  \or % row 3
    \ifcase#2\relax
    \or 62.4 \or 69.0 \or 68.9 \or 70.4 \or 67.5
    \fi
  \or % row 4
    \ifcase#2\relax
    \or 65.4 \or 66.4 \or 68.8 \or 70.4 \or 67.1
    \fi
  \or % row 5
    \ifcase#2\relax
    \or 65.0 \or 68.9 \or 69.6 \or 70.9 \or 68.3
    \fi
  \or % row 6
    \ifcase#2\relax
    \or 64.1 \or 67.5 \or 68.4 \or 70.6 \or 66.6
    \fi
  \or % row 7
    \ifcase#2\relax
    \or 64.9 \or 68.0 \or 69.2 \or 70.6 \or 67.6
    \fi
  \fi
}
\newcommand{\RowHeight}{0.4cm}
\tikzset{
    cell/.style={
      draw,
      minimum width=0.9cm,
      minimum height=\RowHeight,
      inner sep=0pt, outer sep=0pt,
      font=\footnotesize,
      anchor=center
    },
    rowlabel/.style={
      font=\footnotesize,
      anchor=east,
      xshift=0.4cm
    },
    collabel/.style={
      font=\footnotesize,
      align=center,
      anchor=south,
      yshift=-0.2cm,
      inner sep=0pt,
      execute at begin node={%
        \setlength{\baselineskip}{0.8\baselineskip}%
        \setlength{\lineskip}{0pt}%
        \setlength{\lineskiplimit}{0pt}%
      }
    }
  }

  % — titles
  \node[font=\large, anchor=south] at (3.5, 0.3cm) {Layer Aggregation};
  \node[font=\normalsize, rotate=90, anchor=south] at (-0.9cm, -3.0) {Query Aggregation};

  % row labels
  \foreach \r/\lab in {
    1/\cls{},
    2/\reg{},
    3/\pat{},
    4/\cls{}+\reg{},
    5/\cls{}+\pat{},
    6/\reg{}+\pat{},
    7/\cls{}+\reg{}+\pat{}
  }{
    \node[rowlabel] at (0,-\r) {\lab};
  }

    \foreach \c/\clab in {
      1/first\\half,
      2/last\\half,
      3/last\\third,
      4/last\\only,
      5/all\\layers
    }{
      \ifnum\c>3
        % columns 4 & 5: lower at –0.1cm
        \node[collabel] at (\c,0.05cm) {\clab};
      \else
        % columns 1–3: at 0.1cm
        \node[collabel] at (\c,0.1cm) {\clab};
      \fi
    }


  % the colored 7×5 grid
  \foreach \r in {1,...,7} {
    \foreach \c in {1,...,5} {
      % get value
      \pgfmathsetmacro{\val}{\ValueAt{\r}{\c}}
      % normalize to [0..100]
      \pgfmathsetmacro{\norm}{60*(\val-\MinVal)/(\MaxVal-\MinVal)}
      % round to integer
      \pgfmathtruncatemacro{\pct}{\norm}
      % draw cell with interpolated fill

      \node[cell, fill=indigo!\pct!plum]
  at (\c,-\r)
  {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
    }
  }

  % optional border
  \draw[thick] (0.5,-0.5) rectangle (5.5,-7.5);

  % diagonal label
  \draw[thick] (0.5,-0.5) -- ++(-0.65,1.5) coordinate (B);
  \node[above=-1pt of B, font=\bfseries\large] {Classification};
\end{tikzpicture}

==> oracle/classification_old.tex <==
\begin{tikzpicture}[x=1cm,y=0.4cm]

\newcommand{\ValueAt}[2]{%
  \ifcase#1\relax
    % case 0: nothing
  \or % row 1
    \ifcase#2\relax
    \or 69.3 \or 72.1 \or 72.4 \or 73.4 \or 71.9
    \fi
  \or % row 2
    \ifcase#2\relax
    \or 69.1 \or 70.2 \or 71.3 \or 73.4 \or 69.6
    \fi
  \or % row 3
    \ifcase#2\relax
    \or 67.0 \or 71.9 \or 72.0 \or 73.1 \or 71.6
    \fi
  \or % row 4
    \ifcase#2\relax
    \or 69.3 \or 70.4 \or 72.7 \or 73.7 \or 71.2
    \fi
  \or % row 5
    \ifcase#2\relax
    \or 69.6 \or 72.6 \or 73.0 \or 73.7 \or 72.0
    \fi
  \or % row 6
    \ifcase#2\relax
    \or 68.9 \or 71.3 \or 72.1 \or 74.3 \or 70.9
    \fi
  \or % row 7
    \ifcase#2\relax
    \or 69.2 \or 72.2 \or 73.0 \or 73.4 \or 71.6
    \fi
  \fi
}
\newcommand{\RowHeight}{0.4cm}
[
    \tikzset{cell/.style={
      draw,
      minimum width=1cm,      % keep your current width
      minimum height=\RowHeight,   % ↓ shorter total height
      inner sep=0pt, outer sep=0pt,
      font=\footnotesize,
      anchor=center
    },
    rowlabel/.style={
      font=\footnotesize,
      anchor=east,
      xshift=0.4cm
    }
  }


  % ————————————————
    % overall titles
    % Column title, centered over columns 1–5 at y just above your collabels:
    \node[font=\large, anchor=south] at (3,  0.3cm) {Layer Aggregation};
    
    % Row title, rotated, centered alongside rows 1–7:
    \node[font=\normalsize, rotate=90, anchor=south] at (-0.9cm, -3.0) {Query Aggregation};
    % ————————————————

  % row labels (notice the \\ in row 7)
  \foreach \r/\lab in {
    1/\cls{},
    2/\reg{},
    3/\pat{},
    4/\cls{}+\reg{},
    5/\cls{}+\pat{},
    6/\reg{}+\pat{},
    7/\cls{}+\reg{}+\pat{}
  }{
    \node[rowlabel] at (0,-\r) {\lab};
  }

    % 1) column labels
  % define a style for them
  \tikzset{
    collabel/.style={
      font=\footnotesize,
      align=center,
      anchor=south,
      yshift=-0.2cm,
      inner sep=0pt,
      execute at begin node={%
        % shrink the line-to-line distance to 80% of normal:
        \setlength{\baselineskip}{0.8\baselineskip}%
        \setlength{\lineskip}{0pt}%
        \setlength{\lineskiplimit}{0pt}%
      }
    }
  }
  % now place them at (1,0),(2,0)…(5,0)
  \foreach \c/\clab in {
    1/first\\half,
    2/last\\half,
    3/last\\third,
    4/last\\only,
    5/all\\layers
  }{
    \node[collabel, yshift=2pt] at (\c,0) {\clab};
  }


    % the colored 7×5 grid
    \foreach \r in {1,...,7} {
      \foreach \c in {1,...,5} {
        \pgfmathsetmacro{\val}{\ValueAt{\r}{\c}}
        
        % Check if this is the specific cell (r=3, c=4)
        \ifnum\r=3\relax
          \ifnum\c=4\relax
            \node[cell, fill=lwcolor!20] at (\c,-\r) 
              {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
          \else
            \node[cell] at (\c,-\r)
              {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
          \fi
        \else
          \node[cell] at (\c,-\r)
            {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
        \fi
      }
    }


  % optional border
  \draw[thick] (0.5,-0.5) rectangle (5.5,-7.5);

  % diagonal line from top–left of grid out to the left
  \draw[thick]
    (0.5,-0.5) coordinate (A)
    -- ++(-0.65,1.5) coordinate (B);
  \node[above=-1pt of B, font=\bfseries\large] {Classification};
  
\end{tikzpicture}

==> oracle/segmentation_k=128.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.4cm]
  \def\MinVal{63.4}
  \def\MaxVal{67.5}
\newcommand{\ValueAt}[2]{%
  \ifcase#1\relax
    % case 0: nothing
  \or % row 1
    \ifcase#2\relax
    \or 64.3 \or 63.8 \or 63.4 \or 63.4 \or 64.5
    \fi
  \or % row 2
    \ifcase#2\relax
    \or 64.5 \or 64.9 \or 65.0 \or 64.1 \or 65.2
    \fi
  \or % row 3
    \ifcase#2\relax
    \or 65.5 \or 67.4 \or 67.3 \or 66.2 \or 67.5
    \fi
  \or % row 4
    \ifcase#2\relax
    \or 64.5\or 64.7 \or 64.8 \or 63.2 \or 65.2
    \fi
  \or % row 5
    \ifcase#2\relax
    \or 65.4 \or 65.7 \or 64.9 \or 63.7 \or 65.7
    \fi
  \or % row 6
    \ifcase#2\relax
    \or 65.1 \or 66.0 \or 66.1 \or 64.6 \or 66.1
    \fi
  \or % row 7
    \ifcase#2\relax
    \or 64.9 \or 65.8 \or 65.2 \or 63.8 \or 65.8
    \fi
  \fi
}
\newcommand{\RowHeight}{0.4cm}
[
    \tikzset{cell/.style={
      draw,
      minimum width=0.9cm,      % keep your current width
      minimum height=\RowHeight,   % ↓ shorter total height
      inner sep=0pt, outer sep=0pt,
      font=\footnotesize,
      anchor=center
    },
    rowlabel/.style={
      font=\footnotesize,
      anchor=east,
      xshift=0.4cm
    }
  }

  % ————————————————
    % overall titles
    % Column title, centered over columns 1–5 at y just above your collabels:
    \node[font=\large, anchor=south] at (3.5, 0.3cm) {Layer Aggregation};
    
    % Row title, rotated, centered alongside rows 1–7:
    \node[font=\normalsize, rotate=90, anchor=south] at (-0.9cm, -3.0) {Query Aggregation};
    % ————————————————

  % row labels (notice the \\ in row 7)
  \foreach \r/\lab in {
    1/\cls{},
    2/\reg{},
    3/\pat{},
    4/\cls{}+\reg{},
    5/\cls{}+\pat{},
    6/\reg{}+\pat{},
    7/\cls{}+\reg{}+\pat{}
  }{
    \node[rowlabel] at (0,-\r) {\lab};
  }

    % 1) column labels
  % define a style for them
  \tikzset{
    collabel/.style={
      font=\footnotesize,
      align=center,
      anchor=south,
      yshift=-0.2cm,
      inner sep=0pt,
      execute at begin node={%
        % shrink the line-to-line distance to 80% of normal:
        \setlength{\baselineskip}{0.8\baselineskip}%
        \setlength{\lineskip}{0pt}%
        \setlength{\lineskiplimit}{0pt}%
      }
    }
  }
  % now place them at (1,0),(2,0)…(5,0)
    \foreach \c/\clab in {
      1/first\\half,
      2/last\\half,
      3/last\\third,
      4/last\\only,
      5/all\\layers
    }{
      \ifnum\c>3
        % columns 4 & 5: lower at –0.1cm
        \node[collabel] at (\c,0.05cm) {\clab};
      \else
        % columns 1–3: at 0.1cm
        \node[collabel] at (\c,0.1cm) {\clab};
      \fi
    }


  % the colored 7×5 grid
  \foreach \r in {1,...,7} {
    \foreach \c in {1,...,5} {
      % get value
      \pgfmathsetmacro{\val}{\ValueAt{\r}{\c}}
      % normalize to [0..100]
      \pgfmathsetmacro{\norm}{60*(\val-\MinVal)/(\MaxVal-\MinVal)}
      % round to integer
      \pgfmathtruncatemacro{\pct}{\norm}
      % draw cell with interpolated fill

      \node[cell, fill=indigo!\pct!plum]
  at (\c,-\r)
  {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
    }
  }

  % optional border
  \draw[thick] (0.5,-0.5) rectangle (5.5,-7.5);

  % diagonal line from top–left of grid out to the left
  \draw[thick]
    (0.5,-0.5) coordinate (A)
    -- ++(-0.65,1.5) coordinate (B);
  \node[above=-3pt of B, font=\bfseries\large] {Segmentation};
  
\end{tikzpicture}

==> oracle/segmentation_k=16.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.4cm]
  \def\MinVal{51.6}
  \def\MaxVal{54.2}
\newcommand{\ValueAt}[2]{%
  \ifcase#1\relax
    % case 0: nothing
  \or % row 1
    \ifcase#2\relax
    \or 52.3 \or 51.8 \or 51.6 \or 51.8 \or 52.1
    \fi
  \or % row 2
    \ifcase#2\relax
    \or 53.4 \or 53.2 \or 52.7 \or 52.2 \or 53.7
    \fi
  \or % row 3
    \ifcase#2\relax
    \or 53.6 \or 54.2 \or 53.6 \or 53.3 \or 54.1
    \fi
  \or % row 4
    \ifcase#2\relax
    \or 53.4 \or 52.2 \or 52.5 \or 51.7 \or 53.0
    \fi
  \or % row 5
    \ifcase#2\relax
    \or 52.5 \or 52.7 \or 52.6 \or 52.3 \or 52.7
    \fi
  \or % row 6
    \ifcase#2\relax
    \or 53.6 \or 53.1 \or 53.6 \or 53.2 \or 53.9
    \fi
  \or % row 7
    \ifcase#2\relax
    \or 53.8 \or 53.1 \or 52.1 \or 52.0 \or 53.4
    \fi
  \fi
}
\newcommand{\RowHeight}{0.4cm}
[
    \tikzset{cell/.style={
      draw,
      minimum width=0.9cm,      % keep your current width
      minimum height=\RowHeight,   % ↓ shorter total height
      inner sep=0pt, outer sep=0pt,
      font=\footnotesize,
      anchor=center
    },
    rowlabel/.style={
      font=\footnotesize,
      anchor=east,
      xshift=0.4cm
    }
  }

  % ————————————————
    % overall titles
    % Column title, centered over columns 1–5 at y just above your collabels:
    \node[font=\large, anchor=south] at (3.5, 0.3cm) {Layer Aggregation};
    
    % Row title, rotated, centered alongside rows 1–7:
    \node[font=\normalsize, rotate=90, anchor=south] at (-0.9cm, -3.0) {Query Aggregation};
    % ————————————————

  % row labels (notice the \\ in row 7)
  \foreach \r/\lab in {
    1/\cls{},
    2/\reg{},
    3/\pat{},
    4/\cls{}+\reg{},
    5/\cls{}+\pat{},
    6/\reg{}+\pat{},
    7/\cls{}+\reg{}+\pat{}
  }{
    \node[rowlabel] at (0,-\r) {\lab};
  }

    % 1) column labels
  % define a style for them
  \tikzset{
    collabel/.style={
      font=\footnotesize,
      align=center,
      anchor=south,
      yshift=-0.2cm,
      inner sep=0pt,
      execute at begin node={%
        % shrink the line-to-line distance to 80% of normal:
        \setlength{\baselineskip}{0.8\baselineskip}%
        \setlength{\lineskip}{0pt}%
        \setlength{\lineskiplimit}{0pt}%
      }
    }
  }
  % now place them at (1,0),(2,0)…(5,0)
    \foreach \c/\clab in {
      1/first\\half,
      2/last\\half,
      3/last\\third,
      4/last\\only,
      5/all\\layers
    }{
      \ifnum\c>3
        % columns 4 & 5: lower at –0.1cm
        \node[collabel] at (\c,0.05cm) {\clab};
      \else
        % columns 1–3: at 0.1cm
        \node[collabel] at (\c,0.1cm) {\clab};
      \fi
    }


  % the colored 7×5 grid
  \foreach \r in {1,...,7} {
    \foreach \c in {1,...,5} {
      % get value
      \pgfmathsetmacro{\val}{\ValueAt{\r}{\c}}
      % normalize to [0..100]
      \pgfmathsetmacro{\norm}{60*(\val-\MinVal)/(\MaxVal-\MinVal)}
      % round to integer
      \pgfmathtruncatemacro{\pct}{\norm}
      % draw cell with interpolated fill

      \node[cell, fill=indigo!\pct!plum]
  at (\c,-\r)
  {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
    }
  }

  % optional border
  \draw[thick] (0.5,-0.5) rectangle (5.5,-7.5);

  % diagonal line from top–left of grid out to the left
  \draw[thick]
    (0.5,-0.5) coordinate (A)
    -- ++(-0.65,1.5) coordinate (B);
  \node[above=-3pt of B, font=\bfseries\large] {Segmentation};
  
\end{tikzpicture}

==> oracle/segmentation_k=72.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.4cm]
  \def\MinVal{59.4}
  \def\MaxVal{64.2}
\newcommand{\ValueAt}[2]{%
  \ifcase#1\relax
    % case 0: nothing
  \or % row 1
    \ifcase#2\relax
    \or 61.4 \or 60.8 \or 60.4 \or 59.4 \or 60.8
    \fi
  \or % row 2
    \ifcase#2\relax
    \or 61.1 \or 61.5 \or 61.6 \or 60.5 \or 62.1
    \fi
  \or % row 3
    \ifcase#2\relax
    \or 62.1 \or 64.2 \or 63.7 \or 62.7 \or 64.2
    \fi
  \or % row 4
    \ifcase#2\relax
    \or 61.2 \or 61.0 \or 61.0 \or 60.1 \or 62.2
    \fi
  \or % row 5
    \ifcase#2\relax
    \or 62.0 \or 62.0 \or 61.0 \or 60.9 \or 62.0
    \fi
  \or % row 6
    \ifcase#2\relax
    \or 61.7 \or 62.4 \or 62.7 \or 61.1 \or 62.6
    \fi
  \or % row 7
    \ifcase#2\relax
    \or 61.5 \or 62.2 \or 61.4 \or 60.5 \or 62.4
    \fi
  \fi
}
\newcommand{\RowHeight}{0.4cm}
[
    \tikzset{cell/.style={
      draw,
      minimum width=0.9cm,      % keep your current width
      minimum height=\RowHeight,   % ↓ shorter total height
      inner sep=0pt, outer sep=0pt,
      font=\footnotesize,
      anchor=center
    },
    rowlabel/.style={
      font=\footnotesize,
      anchor=east,
      xshift=0.4cm
    }
  }

  % ————————————————
    % overall titles
    % Column title, centered over columns 1–5 at y just above your collabels:
    \node[font=\large, anchor=south] at (3.5, 0.3cm) {Layer Aggregation};
    
    % Row title, rotated, centered alongside rows 1–7:
    \node[font=\normalsize, rotate=90, anchor=south] at (-0.9cm, -3.0) {Query Aggregation};
    % ————————————————

  % row labels (notice the \\ in row 7)
  \foreach \r/\lab in {
    1/\cls{},
    2/\reg{},
    3/\pat{},
    4/\cls{}+\reg{},
    5/\cls{}+\pat{},
    6/\reg{}+\pat{},
    7/\cls{}+\reg{}+\pat{}
  }{
    \node[rowlabel] at (0,-\r) {\lab};
  }

    % 1) column labels
  % define a style for them
  \tikzset{
    collabel/.style={
      font=\footnotesize,
      align=center,
      anchor=south,
      yshift=-0.2cm,
      inner sep=0pt,
      execute at begin node={%
        % shrink the line-to-line distance to 80% of normal:
        \setlength{\baselineskip}{0.8\baselineskip}%
        \setlength{\lineskip}{0pt}%
        \setlength{\lineskiplimit}{0pt}%
      }
    }
  }
  % now place them at (1,0),(2,0)…(5,0)
    \foreach \c/\clab in {
      1/first\\half,
      2/last\\half,
      3/last\\third,
      4/last\\only,
      5/all\\layers
    }{
      \ifnum\c>3
        % columns 4 & 5: lower at –0.1cm
        \node[collabel] at (\c,0.05cm) {\clab};
      \else
        % columns 1–3: at 0.1cm
        \node[collabel] at (\c,0.1cm) {\clab};
      \fi
    }


  % the colored 7×5 grid
  \foreach \r in {1,...,7} {
    \foreach \c in {1,...,5} {
      % get value
      \pgfmathsetmacro{\val}{\ValueAt{\r}{\c}}
      % normalize to [0..100]
      \pgfmathsetmacro{\norm}{60*(\val-\MinVal)/(\MaxVal-\MinVal)}
      % round to integer
      \pgfmathtruncatemacro{\pct}{\norm}
      % draw cell with interpolated fill

      \node[cell, fill=indigo!\pct!plum]
  at (\c,-\r)
  {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
    }
  }

  % optional border
  \draw[thick] (0.5,-0.5) rectangle (5.5,-7.5);

  % diagonal line from top–left of grid out to the left
  \draw[thick]
    (0.5,-0.5) coordinate (A)
    -- ++(-0.65,1.5) coordinate (B);
  \node[above=-3pt of B, font=\bfseries\large] {Segmentation};
  
\end{tikzpicture}

==> oracle/segmentation_old.tex <==
\begin{tikzpicture}[x=1cm,y=0.4cm]

\newcommand{\ValueAt}[2]{%
  \ifcase#1\relax
    % case 0: nothing
  \or % row 1
    \ifcase#2\relax
    \or 64.3 \or 63.8 \or 63.4 \or 63.4 \or 64.5
    \fi
  \or % row 2
    \ifcase#2\relax
    \or 64.5 \or 64.9 \or 65.0 \or 64.1 \or 65.2
    \fi
  \or % row 3
    \ifcase#2\relax
    \or 65.5 \or 67.4 \or 67.3 \or 66.2 \or 67.5
    \fi
  \or % row 4
    \ifcase#2\relax
    \or 64.5\or 64.7 \or 64.8 \or 63.2 \or 65.2
    \fi
  \or % row 5
    \ifcase#2\relax
    \or 65.4 \or 65.7 \or 64.9 \or 63.7 \or 65.7
    \fi
  \or % row 6
    \ifcase#2\relax
    \or 65.1 \or 66.0 \or 66.1 \or 64.6 \or 66.1
    \fi
  \or % row 7
    \ifcase#2\relax
    \or 64.9 \or 65.8 \or 65.2 \or 63.8 \or 65.8
    \fi
  \fi
}
\newcommand{\RowHeight}{0.4cm}
[
    \tikzset{cell/.style={
      draw,
      minimum width=1cm,      % keep your current width
      minimum height=\RowHeight,   % ↓ shorter total height
      inner sep=0pt, outer sep=0pt,
      font=\footnotesize,
      anchor=center
    },
    rowlabel/.style={
      font=\footnotesize,
      anchor=east,
      xshift=0.4cm
    }
  }

  % ————————————————
    % overall titles
    % Column title, centered over columns 1–5 at y just above your collabels:
    \node[font=\large, anchor=south] at (3,  0.3cm) {Layer Aggregation};
    
    % Row title, rotated, centered alongside rows 1–7:
    \node[font=\normalsize, rotate=90, anchor=south] at (-0.9cm, -3.0) {Query Aggregation};
    % ————————————————

  % row labels (notice the \\ in row 7)
  \foreach \r/\lab in {
    1/\cls{},
    2/\reg{},
    3/\pat{},
    4/\cls{}+\reg{},
    5/\cls{}+\pat{},
    6/\reg{}+\pat{},
    7/\cls{}+\reg{}+\pat{}
  }{
    \node[rowlabel] at (0,-\r) {\lab};
  }

    % 1) column labels
  % define a style for them
  \tikzset{
    collabel/.style={
      font=\footnotesize,
      align=center,
      anchor=south,
      yshift=-0.2cm,
      inner sep=0pt,
      execute at begin node={%
        % shrink the line-to-line distance to 80% of normal:
        \setlength{\baselineskip}{0.8\baselineskip}%
        \setlength{\lineskip}{0pt}%
        \setlength{\lineskiplimit}{0pt}%
      }
    }
  }
  % now place them at (1,0),(2,0)…(5,0)
  \foreach \c/\clab in {
    1/first\\half,
    2/last\\half,
    3/last\\third,
    4/last\\only,
    5/all\\layers
  }{
    \node[collabel, yshift=2pt] at (\c,0) {\clab};
  }


    % the colored 7×5 grid
    \foreach \r in {1,...,7} {
      \foreach \c in {1,...,5} {
        \pgfmathsetmacro{\val}{\ValueAt{\r}{\c}}
        
        % Check if this is the specific cell (r=3, c=4)
        \ifnum\r=3\relax
          \ifnum\c=4\relax
            \node[cell, fill=lwcolor!20] at (\c,-\r) 
              {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
          \else
            \node[cell] at (\c,-\r)
              {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
          \fi
        \else
          \node[cell] at (\c,-\r)
            {\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\val}};
        \fi
      }
    }

  % optional border
  \draw[thick] (0.5,-0.5) rectangle (5.5,-7.5);

  % diagonal line from top–left of grid out to the left
  \draw[thick]
    (0.5,-0.5) coordinate (A)
    -- ++(-0.65,1.5) coordinate (B);
  \node[above=-3pt of B, font=\bfseries\large] {Segmentation};
  
\end{tikzpicture}

==> train_floptime/birds.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.4\linewidth,
    height=1.4\linewidth,
    title={CUB Training Cost},
    title style={yshift=-5pt},
    xlabel={Cumulative FLOPs (G)},
    ylabel={Top-1 Acc. ($\%$)},
    ylabel shift=-5pt,
    xmin=-5, xmax=130,
    ymin=75, ymax=91.2,
    grid=major,
    line width=1pt,
    yticklabel style={font=\scriptsize},
    xlabel style={font=\footnotesize},
]

% Add ×10⁶ at far right of x-axis
\node[anchor=south east, font=\scriptsize] at (axis cs:132, 74.85) {\footnotesize$\times 10^6$};




% ------------------------------------------------------
% 1) DTEM
% ------------------------------------------------------
\draw[\efficientColor, line width=1pt, style=dashed]
  (axis cs:13.897, 86.417) coordinate (B1)
  -- (axis cs:27.794, 87.401) coordinate (B2)
  -- (axis cs:41.692, 88.902) coordinate (B3)
  -- (axis cs:55.586, 89.972) coordinate (B4)
  -- (axis cs:69.487, 90.041) coordinate (B5)
  -- (axis cs:83.384, 90.697) coordinate (B6);

\EfficientMarker[0.5]{(B1)}
\EfficientMarker[0.5]{(B2)}
\EfficientMarker[0.5]{(B3)}
\EfficientMarker[0.5]{(B4)}
\EfficientMarker[0.5]{(B5)}
\EfficientMarker[0.5]{(B6)}

% ------------------------------------------------------
% 2) DPS
% ------------------------------------------------------
\draw[\registerColor, line width=1pt, style=dotted]
  (axis cs:1.696, 48.27) coordinate (R1)
  -- (axis cs:3.392, 74.93)  coordinate (R2)
  -- (axis cs:5.088, 80.29)  coordinate (R3)
  -- (axis cs:6.784, 81.27)  coordinate (R4)
  -- (axis cs:8.480, 84.73)  coordinate (R5)
  -- (axis cs:10.176, 85.36)  coordinate (R6);

\RegisterMarker[0.5]{(R1)}
\RegisterMarker[0.5]{(R2)}
\RegisterMarker[0.5]{(R3)}
\RegisterMarker[0.5]{(R4)}
\RegisterMarker[0.5]{(R5)}
\RegisterMarker[0.5]{(R6)}

% ------------------------------------------------------
% 3) IPS
% ------------------------------------------------------
\draw[\mobileColor, line width=1pt, style=dotted]
  (axis cs:20.683, 82.9) coordinate (M1)
  -- (axis cs:41.365, 83.47)  coordinate (M2)
  -- (axis cs:62.048, 85.13)  coordinate (M3)
  -- (axis cs:82.730, 86.9)  coordinate (M4)
  -- (axis cs:103.413, 88.76)  coordinate (M5)
  -- (axis cs:124.096, 88.98)  coordinate (M6);

\MobileMarker[1.0]{(M1)}
\MobileMarker[1.0]{(M2)}
\MobileMarker[1.0]{(M3)}
\MobileMarker[1.0]{(M4)}
\MobileMarker[1.0]{(M5)}
\MobileMarker[1.0]{(M6)}


% ------------------------------------------------------
% 4) DINO
% ------------------------------------------------------
% define the point X1 at your desired axis coordinates
\draw[\shvitColor, line width=1pt, style=dash dot]
  (axis cs:13.897, 87.332) coordinate (S1)
  -- (axis cs:27.795, 89.351) coordinate (S2)
  -- (axis cs:41.692, 89.731) coordinate (S3)
  -- (axis cs:54.583, 90.231) coordinate (S4)
  -- (axis cs:68.228, 90.473) coordinate (S5)
  -- (axis cs:81.874, 90.507) coordinate (S6);

\ShvitMarker[0.5]{(S1)}
\ShvitMarker[0.5]{(S2)}
\ShvitMarker[0.5]{(S3)}
\ShvitMarker[0.5]{(S4)}
\ShvitMarker[0.5]{(S5)}
\ShvitMarker[0.5]{(S6)}
  
% ------------------------------------------------------
% 5) LW
% ------------------------------------------------------
\draw[\jumboColor, line width=1pt]
  (axis cs:1.221,85.157) coordinate (J1)
  -- (axis cs:2.443,86.072) coordinate (J2)
  -- (axis cs:3.664,87.919) coordinate (J3)
  -- (axis cs:4.885,87.919) coordinate (J4)
  -- (axis cs:6.106,88.712) coordinate (J5)
  -- (axis cs:7.328,89.006) coordinate (J6);
      

\JumboMarker[0.25]{(J1)}
\JumboMarker[0.25]{(J2)}
\JumboMarker[0.25]{(J3)}
\JumboMarker[0.25]{(J4)}
\JumboMarker[0.25]{(J5)}
\JumboMarker[0.25]{(J6)}


\end{axis}
\end{tikzpicture}


==> train_floptime/traffic.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.4\linewidth,
    height=1.4\linewidth,
    title={Traffic Training Cost},
    title style={yshift=-5pt},
    xlabel={Cumulative FLOPs (G)},
    ylabel shift=-5pt,
    xmin=-5, xmax=63,
    ymin=75, ymax=97,
    grid=major,
    line width=1pt,
    yticklabel style={font=\scriptsize},
    xlabel style={font=\footnotesize},
]

% Add ×10⁶ at far right of x-axis
\node[anchor=south east, font=\scriptsize] at (axis cs:64, 74.82) {\footnotesize$\times 10^6$};


% ------------------------------------------------------
% 2) DPS
% ------------------------------------------------------
\draw[\registerColor, line width=1pt, style=dotted]
  (axis cs:0.529, 32.895) coordinate (R1)
  -- (axis cs:1.059, 38.596)  coordinate (R2)
  -- (axis cs:1.588, 41.374)  coordinate (R3)
  -- (axis cs:2.117, 63.450)  coordinate (R4)
  -- (axis cs:2.646, 77.485)  coordinate (R5)
  -- (axis cs:3.175, 83.626)  coordinate (R6);

\RegisterMarker[0.5]{(R1)}
\RegisterMarker[0.5]{(R2)}
\RegisterMarker[0.5]{(R3)}
\RegisterMarker[0.5]{(R4)}
\RegisterMarker[0.5]{(R5)}
\RegisterMarker[0.5]{(R6)}

% ------------------------------------------------------
% 3) IPS
% ------------------------------------------------------
\draw[\mobileColor, line width=1pt, style=dotted]
  (axis cs:7.141, 78.59) coordinate (M1)
  -- (axis cs:14.281, 88.76)  coordinate (M2)
  -- (axis cs:21.422, 93.75)  coordinate (M3)
  -- (axis cs:28.563, 94.09)  coordinate (M4)
  -- (axis cs:35.703, 95.69)  coordinate (M5)
  -- (axis cs:42.844, 96.27)  coordinate (M6);

\MobileMarker[1.0]{(M1)}
\MobileMarker[1.0]{(M2)}
\MobileMarker[1.0]{(M3)}
\MobileMarker[1.0]{(M4)}
\MobileMarker[1.0]{(M5)}
\MobileMarker[1.0]{(M6)}


% ------------------------------------------------------
% 4) DINO
% ------------------------------------------------------
% define the point X1 at your desired axis coordinates
\draw[\shvitColor, line width=1pt, style=dash dot]
  (axis cs:10.077, 90.936) coordinate (S1)
  -- (axis cs:20.154, 90.936) coordinate (S2)
  -- (axis cs:30.231, 93.860) coordinate (S3)
  -- (axis cs:40.309, 93.860) coordinate (S4)
  -- (axis cs:50.386, 93.860) coordinate (S5)
  -- (axis cs:60.463, 94.006) coordinate (S6);

\ShvitMarker[0.5]{(S1)}
\ShvitMarker[0.5]{(S2)}
\ShvitMarker[0.5]{(S3)}
\ShvitMarker[0.5]{(S4)}
\ShvitMarker[0.5]{(S5)}
\ShvitMarker[0.5]{(S6)}
  
% ------------------------------------------------------
% 5) LW
% ------------------------------------------------------
\draw[\jumboColor, line width=1pt]
  (axis cs:0.558, 84.211) coordinate (J1)
  -- (axis cs:1.116, 89.912) coordinate (J2)
  -- (axis cs:1.674, 91.374) coordinate (J3)
  -- (axis cs:2.233, 92.982) coordinate (J4)
  -- (axis cs:2.791, 94.883) coordinate (J5)
  -- (axis cs:3.349, 94.883) coordinate (J6);
      

\JumboMarker[0.25]{(J1)}
\JumboMarker[0.25]{(J2)}
\JumboMarker[0.25]{(J3)}
\JumboMarker[0.25]{(J4)}
\JumboMarker[0.25]{(J5)}
\JumboMarker[0.25]{(J6)}


\end{axis}
\end{tikzpicture}


==> vary_k_and_random/plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\linewidth,
    xlabel={$\#$ high-res patches ($k$)},
    ylabel={ImageNet (top-$1$ acc.)},
    ylabel shift=-5pt,
    xmin=12, xmax=196,
    ymin=71, ymax=82,
    grid=major,
    line width=1pt,
    yticklabel style={font=\scriptsize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize}
]

\coordinate (X1) at (axis cs:128, 80.3);
\JumboMarker[0.25]{(X1)}

\node[align=center, above=0pt of X1, font=\footnotesize, color=\registerColor, xshift=-13pt] {pretrained selector, fixed $k$};

\draw[\shvitColor, line width=0.8pt]
  (axis cs:16,71.6) coordinate (J0)
  -- (axis cs:64, 77.9) coordinate (J1)
  -- (axis cs:96, 79.1) coordinate (J2)
  -- (axis cs:128, 79.7) coordinate (J3)
  -- (axis cs:192, 80.0) coordinate (J4);

\RegisterMarkerTurq[0.5]{(J0)}
\RegisterMarkerTurq[0.5]{(J1)}
\RegisterMarkerTurq[0.5]{(J2)}
\RegisterMarkerTurq[0.5]{(J3)}
\RegisterMarkerTurq[0.5]{(J4)}

\node[align=center, right=4pt of J0, font=\footnotesize, color=\shvitColor, yshift=5pt] {pretrained selector,\\varied $k$};

\coordinate (X1) at (axis cs:128, 78.2);
\EfficientMarker[0.5]{(X1)}
\node[align=center, below=0pt of X1, font=\footnotesize, color=\efficientColor] {random selector,\\fixed $k$};

\end{axis}
\end{tikzpicture}

